Bandwidth-Agile Image Transmission with Deep Joint Source-Channel Coding

We propose deep learning based communication methods for adaptive-bandwidth transmission of images over wireless channels. We consider the scenario in which images are transmitted progressively in layers over time or frequency, and such layers can be aggregated by receivers in order to increase the quality of their reconstructions. We investigate two scenarios, one in which the layers are sent sequentially, and incrementally contribute to the refinement of a reconstruction, and another in which the layers are independent and can be retrieved in any order. Those scenarios correspond to the well known problems of \textit{successive refinement} and \textit{multiple descriptions}, respectively, in the context of joint source-channel coding (JSCC). We propose DeepJSCC-$l$, an innovative solution that uses convolutional autoencoders, and present three architectures with different complexity trade-offs. To the best of our knowledge, this is the first practical multiple-description JSCC scheme developed and tested for practical information sources and channels. Numerical results show that DeepJSCC-$l$ can learn to transmit the source progressively with negligible losses in the end-to-end performance compared with a single transmission. Moreover, DeepJSCC-$l$ has comparable performance with state of the art digital progressive transmission schemes in the challenging low signal-to-noise ratio (SNR) and small bandwidth regimes, with the additional advantage of graceful degradation with channel SNR.

==> figures/model_multiple_decoders.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{bm}
% \usetikzlibrary{shapes.geometric, arrows, positioning, fit}


 \tikzstyle{txt} = [text centered]
 \tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm, text width=2.5cm, text centered, draw=black]
 \tikzstyle{bbox} = [rectangle, thick, minimum width=1.5cm, minimum height=1cm, text width=1.5cm, text centered, draw=black]
 \tikzstyle{arrow} = [thick,->,>=stealth]
 \tikzstyle{fitted} = [draw=gray, thick, dotted, inner sep=0.75em]

% \begin{document}


\begin{tikzpicture}[node distance=2.3cm]

\node (x) [txt, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (encoder) [box, right of=x, font=\fontsize{12}{12}\selectfont] {Encoder \\ ($f_{\bm{\theta}}$)};
\node (z) [txt, right of=encoder, xshift=0.5cm, font=\fontsize{14}{0}\selectfont] { };
% transmission 1
\node (channel1) [bbox, above right of=z,  font=\fontsize{12}{12}\selectfont, xshift=0.5cm, yshift=-0.5cm] {channel};
% \node (zhat1) [txt, right of=channel1, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder1) [box, right of=channel1, xshift=1.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder1\\($g_{\bm{\phi_1}}$)};
\node (xhat1) [txt, right of=decoder1,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_1}$};
\node (baselayer) [fitted, fit=(channel1) (decoder1)] {};
\node at (baselayer.north) [above, inner sep=1mm] {Base Layer};

% transmission 2
\node (channel2) [bbox, below right of=z,  font=\fontsize{12}{12}\selectfont, xshift=0.5cm, yshift=0.5cm] {channel};
% \node (zhat2) [txt, right of=channel2, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder2) [box, right of=channel2, xshift=1.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder2\\($g_{\bm{\phi_2}}$)};
\node (xhat2) [txt, right of=decoder2,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_2}$};
\node (reflayer) [fitted, fit=(channel2) (decoder2)] {};
\node at (reflayer.south) [below, inner sep=1mm] {Refinement Layer};

% \node (rx) [fitted, fit=(sdecoder) (demodulator)] {};
% \node at (rx.north) [above, inner sep=3mm] {Receiver};

\draw [arrow] (x) -- (encoder);
% base layer
\draw [arrow] (encoder.east) 
-- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}$} ++(1, 0) |- node[above right,font=\fontsize{14}{0}\selectfont] {$\bm{z_1}$}  (channel1.west);
\draw [arrow] (channel1) -- node[above,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_1$} (decoder1);
\draw [arrow] (decoder1) -- (xhat1);
% refinement layer
\draw [arrow] (encoder.east) 
-- ++(1, 0) |- node[below right,font=\fontsize{14}{0}\selectfont] {$\bm{z_2}$}  (channel2.west);
\draw [arrow] (channel2.350) -- node[above left,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_2$} (decoder2.187);
\draw [arrow] (channel1.east) -- ++(0.75, 0) |- (decoder2.165);
\draw [arrow] (decoder2) -- (xhat2);

%\draw [arrow] (encoder.east) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}$} ++(0.0, 1.0) -| (channel1);
% \draw [arrow] (channel1.south) -- ++(0,-1.0) -- node[below,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}$}(demodulator);
% \draw [arrow] (demodulator) --  (cdecoder);
% \draw [arrow] (cdecoder) --  (sdecoder);
% \draw [arrow] (sdecoder) --(xhat);


\end{tikzpicture}


% \end{document}

==> figures/model_multiple_descriptors.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{bm}
% \usetikzlibrary{shapes.geometric, arrows, positioning, fit}


 \tikzstyle{txt} = [text centered]
 \tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm, text width=2.5cm, text centered, draw=black]
 \tikzstyle{bbox} = [rectangle, thick, minimum width=1.5cm, minimum height=1cm, text width=1.5cm, text centered, draw=black]
 \tikzstyle{arrow} = [thick,->,>=stealth]
 \tikzstyle{fitted} = [draw=gray, thick, dotted, inner sep=0.75em]

% \begin{document}


\begin{tikzpicture}[node distance=2.3cm]

\node (x) [txt, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (encoder) [box, right of=x, font=\fontsize{12}{12}\selectfont] {Encoder \\ ($f_{\bm{\theta}}$)};
\node (z) [txt, right of=encoder, xshift=0.5cm, font=\fontsize{14}{0}\selectfont] { };
% transmission 1
\node (channel1) [bbox, above right of=z,  font=\fontsize{12}{12}\selectfont, xshift=0.5cm, yshift=1.0cm] {channel};
% \node (zhat1) [txt, right of=channel1, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder1) [box, right of=channel1, xshift=1.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder $01_2$\\($g_{\bm{\phi_{01}}}$)};
\node (xhat1) [txt, right of=decoder1,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_{01_2}}$};
% \node (baselayer) [fitted, fit=(channel1) (decoder1)] {};
% \node at (baselayer.north) [above, inner sep=1mm] {Base Layer};

% transmission 2
\node (channel2) [bbox, below right of=z,  font=\fontsize{12}{12}\selectfont, xshift=0.5cm, yshift=-0.5cm] {channel};
% \node (zhat2) [txt, right of=channel2, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder2) [box, right of=channel2, xshift=1.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder $10_2$\\($g_{\bm{\phi_{10}}}$)};
\node (xhat2) [txt, right of=decoder2,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_{10_2}}$};
% \node (reflayer) [fitted, fit=(channel2) (decoder2)] {};
% \node at (reflayer.south) [below, inner sep=1mm] {Refinement Layer};

% joint transmission
\node (decoder3) [box, below of=channel1, xshift=6.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder $11_2$\\($g_{\bm{\phi_{11}}}$)};
\node (xhat3) [txt, right of=decoder3,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_{11_2}}$};
% \node (rx) [fitted, fit=(sdecoder) (demodulator)] {};
% \node at (rx.north) [above, inner sep=3mm] {Receiver};

\draw [arrow] (x) -- (encoder);
% base layer
\draw [arrow] (encoder.east) 
-- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}$} ++(1, 0) |- node[above right,font=\fontsize{14}{0}\selectfont] {$\bm{z_1}$}  (channel1.west);
\draw [arrow] (channel1) -- node[above,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_1$} (decoder1);
\draw [arrow] (decoder1) -- (xhat1);
% refinement layer
\draw [arrow] (encoder.east) 
-- ++(1, 0) |- node[below right,font=\fontsize{14}{0}\selectfont] {$\bm{z_2}$}  (channel2.west);
\draw [arrow] (channel2.east) -- node[above left,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_2$} (decoder2.west);
\draw [arrow] (decoder2) -- (xhat2);

% joint transmission
\draw [arrow] (channel1.east) -- ++(0.75, 0) |- (decoder3.165);
\draw [arrow] (channel2.east) -- ++(0.75, 0) |- (decoder3.187);
\draw [arrow] (decoder3) -- (xhat3);


%\draw [arrow] (encoder.east) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z}$} ++(0.0, 1.0) -| (channel1);
% \draw [arrow] (channel1.south) -- ++(0,-1.0) -- node[below,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}$}(demodulator);
% \draw [arrow] (demodulator) --  (cdecoder);
% \draw [arrow] (cdecoder) --  (sdecoder);
% \draw [arrow] (sdecoder) --(xhat);


\end{tikzpicture}


% \end{document}

==> figures/model_resnet.tex <==
% \documentclass[class=minimal,border=0pt]{standalone}
% \usepackage{lmodern}
% \usepackage{tikz}
% \usepackage{bm}
% \usetikzlibrary{shapes.geometric, arrows, positioning, fit}


 \tikzstyle{txt} = [text centered]
 \tikzstyle{box} = [rectangle, rounded corners, minimum width=2.5cm, minimum height=1.5cm, text width=2.5cm, text centered, draw=black]
 \tikzstyle{smallbox} = [rectangle, rounded corners, minimum width=1cm, minimum height=1.5cm, text width=1cm, text centered, draw=black]
 \tikzstyle{bbox} = [rectangle, thick, minimum width=1.5cm, minimum height=1cm, text width=1.5cm, text centered, draw=black]
 \tikzstyle{arrow} = [thick,->,>=stealth]
 \tikzstyle{fitted} = [draw=gray, thick, dotted, inner sep=0.75em]
 \tikzstyle{sum} = [draw, circle]

% \begin{document}

\begin{tikzpicture}[node distance=2.3cm]

% transmission 1
\node (x1) [txt, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (encoder1) [box, right of=x1, xshift=0.5cm, font=\fontsize{12}{12}\selectfont] {Encoder \\ ($f_{\bm{\theta}_1}$)};
% \node (z) [txt, right of=encoder, xshift=0.5cm, font=\fontsize{14}{0}\selectfont] { };
\node (channel1) [bbox, right of=encoder1, xshift=1cm, font=\fontsize{12}{12}\selectfont, xshift=0.5cm] {channel};
% \node (zhat1) [txt, right of=channel1, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder1) [box, right of=channel1, xshift=1.5cm,  font=\fontsize{12}{12}\selectfont] {Decoder1\\($g_{\bm{\phi_1}}$)};
\node (xhat1) [txt, right of=decoder1, xshift=0.4cm, font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_1}$};
\node (baselayer) [fitted, fit=(encoder1) (decoder1)] {};
\node at (baselayer.north) [above left, inner sep=1mm] {Base Transmission};


% feedback
% \node (feedbackchn) [bbox, below of=channel1] {feedback channel};


% transmission 2
\node (encoder2) [box, below of=encoder1, yshift=-0.5cm, font=\fontsize{12}{12}\selectfont] {Encoder \\ ($f_{\bm{\theta}_2}$)};
\node (x2) [txt, left of=encoder2, xshift=-0.8cm, yshift=0.36cm, font=\fontsize{14}{0}\selectfont] {$\bm{x^{res}_2}$};
\node (x22) [txt, left of=encoder2, xshift=-0.5cm, yshift=-0.36cm, font=\fontsize{14}{0}\selectfont] {$\bm{x}$};
\node (channel2) [bbox, right of=encoder2, xshift=1cm, font=\fontsize{12}{12}\selectfont, xshift=0.5cm] {channel};
% \node (zhat2) [txt, right of=channel2, font=\fontsize{14}{0}\selectfont,xshift=0.5cm] {};
\node (decoder2) [box, right of=channel2, xshift=1.3cm, font=\fontsize{12}{12}\selectfont] {Decoder2\\($g_{\bm{\phi_2}}$)};
% \node (adder) [sum, right of=decoder2] {\Large$+$};
\node (adder) [smallbox, right of=decoder2, xshift=0.6cm] {Mixer};
\node (xhat2) [txt, right of=adder, xshift=-0.8cm, font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}_2}$};
\node (reflayer) [fitted, fit=(encoder2) (adder)] {};
\node at (reflayer) [above left, inner sep=12mm] {Refinement Transmission};

% \node (rx) [fitted, fit=(sdecoder) (demodulator)] {};
% \node at (rx.north) [above, inner sep=3mm] {Receiver};

% base layer
\draw [arrow] (x1) -- (encoder1);
\draw [arrow] (encoder1) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z_1}$} (channel1);
\draw [arrow] (channel1) -- node[above,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_1$} (decoder1);
\draw [arrow] (decoder1) -- (xhat1);
% feedback
% \draw [arrow] (xhat1) |- (feedbackchn);
% \draw [arrow] (feedbackchn) -| node[left,yshift=-1cm,font=\fontsize{14}{0}\selectfont] {$\bm{\hat{x}'_1}$} (minus);
% connect z1 to decoder2 too??
% refinement layer
\draw [arrow] (x2) -- (encoder2.165);
\draw [arrow] (x22) -- (encoder2.195);
\draw [arrow] (channel2.350) -- node[above left,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_2$} (decoder2.187);
\draw [arrow] (channel1.east) -- ++(0.75, 0) |- (decoder2.165);

\draw [arrow] (decoder2) -- node[above,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{u}}_2$} (adder);
\draw [arrow] (xhat1) --  (adder);
\draw [arrow] (adder) -- (xhat2);
\draw [arrow] (encoder2) -- node[above,font=\fontsize{14}{0}\selectfont] {$\bm{z_2}$}  (channel2.west);
% \draw [arrow] (channel2.350) -- node[above left,font=\fontsize{14}{0}\selectfont] {$\hat{\bm{z}}_2$} (decoder2.187);
% \draw [arrow] (channel1.east) -- ++(0.75, 0) |- (decoder2.165);
% \draw [arrow] (decoder2) -- (xhat2);


\end{tikzpicture}

% \end{document}
